A meta-inference framework to integrate multiple external models into a current study

It is becoming increasingly common for researchers to consider incorporating external information from large studies to improve the accuracy of statistical inference instead of relying on a modestly sized dataset collected internally. With some new predictors only available internally, we aim to build improved regression models based on individual-level data from an "internal" study while incorporating summary-level information from "external" models. We propose a meta-analysis framework along with two weighted estimators as the composite of empirical Bayes estimators, which combines the estimates from the different external models. The proposed framework is flexible and robust in the ways that (i) it is capable of incorporating external models that use a slightly different set of covariates; (ii) it can identify the most relevant external information and diminish the influence of information that is less compatible with the internal data; and (iii) it nicely balances the bias-variance trade-off while preserving the most efficiency gain. The proposed estimators are more efficient than the naive analysis of the internal data and other naive combinations of external estimators.

==> (inline-0) <==
\begin{tabular}{llllllllllll} 
\hline
\multicolumn{2}{l}{\multirow{4}{*}{Simulation}} & \multirow{2}{*}{Direct Regression} & \multicolumn{2}{l}{Internal Data + External 1} & \multicolumn{2}{l}{Internal Data + External 2} & \multicolumn{2}{l}{Internal Data + External 3} & \multicolumn{3}{l}{Composite of EB Estimators}  \\ 
\cline{4-12}
~ & ~ & ~ & CML 1 & EB 1  & CML 2 & EB 2  & CML 3 & EB 3  & IVW & OCWE & SC-Learner  \\ 
\cline{3-12}
~ & ~ &\multicolumn{10}{l}{Bias (SD) [ESE]}                        \\
~ & ~ & \multicolumn{10}{l}{95\% Coverage Rate}                    \\
\hline
\multirow{13}{*}{I} & Weight & / & / & / & / & / & / & / & (.33, .33,.33) & {\cellcolor[rgb]{0.886,0.937,0.851}}{(}.27, .12, .61) & /
\\
~ & \multirow{2}{*}{$\rm \gamma_0$} 
& -.041 (.197) [.193] & -.008 (.081) [.085]                            
& -.032 (.162) [.160]                                     
& -.007 (.089) [.084]                                     
& -.032 (.163) [.161]                                     
& .004 (.050) [.085]                    
& -.033 (.169) [.168]                   
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.032 (.164) [.162] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.166) [.164] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.032 (.164) [.162]  
\\
~ & ~
& 95\%                
& 96\%                                                    
& 95\%                                                    
& 95\%                                                    
& 95\%                                                    
& 98\%                                  
& 95\%                                  
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
\\
~ & \multirow{2}{*}{$\rm \gamma_1$} 
& -.020 (.229) [.208] & -.004 (.095) [.097]                         
& -.014 (.190) [.173]                                     
& -.002 (.089) [.097]                                     
& -.013 (.188) [.174]                                     
& -.002 (.066) [.074]                   
& -.016 (.198) [.181]                   
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.191) [.176] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.016 (.194) [.178] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.191) [.175]  
\\
~ & ~ 
& 94\%                
& 96\%                                                    
& 93\%                                                    
& 97\%                                                    
& 93\%                                                    
& 96\%                                  
& 93\%                                  
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                 
\\
~ & \multirow{2}{*}{$\rm \gamma_2$} 
& -.017 (.219) [.208] & -.008 (.091) [.096]                         
& -.014 (.180) [.173]                                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.003 (.062) [.210]                   
& -.014 (.188) [.182]                   
& -.015 (.195) [.187]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.011 (.190) [.181] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.184) [.176]  
\\
~ & ~
& 94\%                
& 97\% 
& 94\%                                                    
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                  
& 94\%                                  
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
\\
~ & \multirow{2}{*}{$\rm \gamma_3$} 
& -.018 (.208) [.207] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.002 (.090) [.095]                                     
& -.013 (.171) [.174]                                     
& -.002 (.062) [.174]                   
& -.015 (.177) [.182]                   
& -.015 (.185) [.185]                                     
& -.012 (.184) [.186]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014(.174) [.176]   
\\
~ & ~
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 98\%                                                    
& 96\%                                                    
& 96\%                                  
& 95\%                                  
& 95\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
\\
~ & \multirow{2}{*}{$\rm \gamma_4$} 
& -.026 (.217) [.208] & {\cellcolor[rgb]{0.906,0.902,0.902}}           & {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.007 (.067) [.208]                   
& -.022 (.187) [.194­]                  
& -.025 (.207) [.196]                                     
& -.023 (.198) [.191]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.022 (.187) [.194]  
\\
~ & ~
& 94\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                  
& 96\%                                  
& 94\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\
~ & $\rm \gamma_B$                 
& .016 (.219) [.207]  
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~ 
& {\cellcolor[rgb]{0.906,0.902,0.902}}~ 
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
\\
\hline
\multirow{13}{*}{II} & Weight            
& /                   
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& {[}.33, .33, .34]                                       
& {\cellcolor[rgb]{0.886,0.937,0.851}}{[}.23, .28, .49]   
& /                                                        
\\
& \multirow{2}{*}{$\rm \gamma_0$} 
& -.042 (.198) [.193] 
& {\cellcolor[rgb]{0.984,0.894,0.835}}.042 (.080) [.086]  
& {\cellcolor[rgb]{1,0.949,0.8}}-.024 (.168) [.161]       
& -.008 (.081) [.085]                                     
& -.032 (.162) [.160]                                     
& .003 (.050) [.058]                                      
& -.034 (.170) [.169]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.166) [.162] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.167) [.163] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.166) [.162]  
\\
~ &  
& 95\%                
& {\cellcolor[rgb]{0.984,0.894,0.835}}87\%                
& {\cellcolor[rgb]{1,0.949,0.8}}94\%                      
& 96\%                                                    
& 95\%                                                    
& 98\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
\\
& \multirow{2}{*}{$\rm \gamma_1$} 
& -.020 (.229) [.208] 
& {\cellcolor[rgb]{0.984,0.894,0.835}}.153 (.094) [.100]  
& {\cellcolor[rgb]{1,0.949,0.8}}-.015 (.202) [.174]       
& -.004 (.095) [.097]                                     
& -.014 (.190) [.173]                                     
& -.017 (.066) [.074]                                     
& -.018 (.198) [.182]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.007 (.196) [.176] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.009 (.197) [.177] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.007 (.196) [.175]  
\\
&                   
& 94\%                
& {\cellcolor[rgb]{0.984,0.894,0.835}}65\%                
& {\cellcolor[rgb]{1,0.949,0.8}}92\%                      
& 96\%                                                    
& 93\%                                                    
& 97\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}92\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                 
\\
& \multirow{2}{*}{$\rm \gamma_2$} & -.018 (.220) [.208] 
& {\cellcolor[rgb]{0.984,0.894,0.835}}-.143 (.091) [.098] 
& {\cellcolor[rgb]{1,0.949,0.8}}-.041 (.190) [.174]       
& -.008 (.091) [.096]                                     
& -.014 (.180) [.173]                                     
& .009 (.062) [.073]                                      
& -.013 (.188) [.183]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.022 (.185) [.176] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.020 (.186) [.177] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.028 (.189) [.177]  
\\
&                   
& 94\%                
& {\cellcolor[rgb]{0.984,0.894,0.835}}70\%                
& {\cellcolor[rgb]{1,0.949,0.8}}93\%                      
& 96\%                                                    
& 94\%                                                    
& 95\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
\\
& \multirow{2}{*}{$\rm \gamma_3$} 
& -.019 (.208) [.207] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& .015 (.062) [.072]                                      
& -.012 (.178) [.194]                                     
& -.016 (.198) [.195]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.015 (.193) [.192] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.015 (.192) [.192]  
\\
&                   
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 94\%                                                    
& 97\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
\\
& \multirow{2}{*}{$\rm \gamma_4$} 
& -.027 (.217) [.208] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& .004 (.067) [.073]                                      
& -.021 (.187) [.195]                                     
& -.025 (.207) [196]                                      
& -.021 (.202) [.193]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.021 (.187) [.195]  
\\
&                   
& 94\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                                    
& 96\%                                                    
& 94\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\
& \multirow{2}{*}{$\rm \gamma_B$} & -.017 (.219) [.207] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
&                   
& 98\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
\\
\hline
\multirow{13}{*}{III} & Weight            
& /                   
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& {[}.33, .33, .33]                                       
& {\cellcolor[rgb]{0.886,0.937,0.851}}{[}.15, .35, .49]   
& /            
\\
& \multirow{2}{*}{$\rm \gamma_0$} 
& -.041 (.198) [.193] 
& {\cellcolor[rgb]{0.984,0.894,0.835}}.648 (.082) [.100]  
& {\cellcolor[rgb]{1,0.949,0.8}}-.009 (.199) [.162]       
& -.039 (.081) [.085]                                     
& -.004 (.162) [.160]                                     
& -.033 (.051) [.058]                                     
& -.039 (.169) [.168]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.029 (.176) [.163] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.173) [.163] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.029 (.176) [.162]  
\\
&                   
& 95\%                
& {\cellcolor[rgb]{0.984,0.894,0.835}}0\%                 
& {\cellcolor[rgb]{1,0.949,0.8}}91\%                      
& 97\%                                                    
& 95\%                                                    
& 98\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                 
\\
& \multirow{2}{*}{$\rm \gamma_1$} 
& -.019 (.228) [.208] 
& {\cellcolor[rgb]{0.984,0.894,0.835}}-.156 (.096) [.113] 
& {\cellcolor[rgb]{1,0.949,0.8}}-.026 (.221) [.175]       
& .012 (.095) [.097]                                      
& -.010 (.189) [.173]                                     
& .022 (.066) [.074]                                      
& -.012 (.197) [.181]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.016 (.202) [.176] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.198) [.177] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.016 (.202) [.176]  \\
&                   
& 94\%                
& {\cellcolor[rgb]{0.984,0.894,0.835}}75\%                
& {\cellcolor[rgb]{1,0.949,0.8}}89\%                      
& 97\%                                                    
& 93\%                                                    
& 97\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}91\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}91\%                 
\\
& \multirow{2}{*}{$\rm \gamma_2$} 
& -.017 (.219) [.208] 
& {\cellcolor[rgb]{0.984,0.894,0.835}}.160 (.091) [.113]  
& {\cellcolor[rgb]{1,0.949,0.8}}-.024 (.211) [.175]       
& -.015 (.091) [.096]                                     
& -.015 (.179) [.173]                                     
& -.005 (.062) [.073]                                     
& -.014 (.188) [.182]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.017 (.192) [.176] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.016 (.188) [.177] 
& -.019 (.200) [.177]                                      
\\
&                   
& 95\%                
& {\cellcolor[rgb]{0.984,0.894,0.835}}76\%                
& {\cellcolor[rgb]{1,0.949,0.8}}90\%                      
& 97\%                                                    
& 94\%                                                    
& 95\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& 93\%                                                     
\\
& \multirow{2}{*}{$\rm \gamma_3$} 
& -.019 (.209) [.207] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.014 (.062) [.072]                                     
& -.014 (.178) [.182]                                     
& -.018 (.198) [.195]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.017 (.193) [.192] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.018 (.192) [.192]  
\\
&                   
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 94\%                                                    
& 97\%                                                    
& 96\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\
& \multirow{2}{*}{$\rm \gamma_4$} 
& -.026 (.217) [.208] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.021 (.067) [.073]                                     
& -.021 (.188) [.194]                                     
& -.026 (.207) [.196]                                     
& -.025 (.202) [.193]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.025 (.188) [.195]  
\\
&                   
& 94\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                                    
& 96\%                                                    
& 94\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\
& \multirow{2}{*}{$\rm \gamma_B$} 
& .017 (.219) [.207]  
& {\cellcolor[rgb]{0.906,0.902,0.902}}
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
&                   
& 98\%                
& {\cellcolor[rgb]{0.906,0.902,0.902}}      
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
\\
\hline
\multirow{13}{*}{IV} 
& Weight            
& /                   
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& {[}.34, .33, .32]                                       
& {\cellcolor[rgb]{0.886,0.937,0.851}}{[.57, .38,.04]}   
& /                                                        
\\
& \multirow{2}{*}{$\rm \gamma_0$} 
& -.041 (.198) [.193] 
& -.008 (.081) [.085]                                     
& -.032 (.163) [.161]                                     
& -.007 (.089) [.084]                                     
& -.032 (.164) [.161]      
& {\cellcolor[rgb]{0.984,0.894,0.835}}1.69 (.189) [.162]  
& -.031 (.169) [.178]                                     
& -.032 (.173) [.165]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.030 (.164) [.160] 
& -.032 (.172) [.164]                                      
\\
&                   
& 95\%                
& 96\%                                                    
& 94\%                                                    
& 95\%                                                    
& 95\%  
& {\cellcolor[rgb]{0.984,0.894,0.835}}0\%                 
& 96\%                                                    
& 93\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& 93\%                                                     
\\
& \multirow{2}{*}{$\rm \gamma_1$} 
& -.020 (.230) [.208] 
& -.005 (.095) [.097]                                     
& -.014 (.190) [.174]                                     
& -.002 (.089) [.097]                                     
& -.014 (.189) [.174]                                     
& {\cellcolor[rgb]{0.984,0.894,0.835}}.747 (.178) [.177]  
& -.016 (.197) [.192]                                     
& -.015 (.201) [.178]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.013 (.191) [.173] 
& -.015 (.200) [.178]                                      
\\
&                   
& 94\%      
& 96\%                                                    
& 93\%                                                    
& 97\%                                                    
& 93\%                                                    
& {\cellcolor[rgb]{0.984,0.894,0.835}}3\%                 
& 95\%                                                    
& 92\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                
& 92\%                                                     
\\
& \multirow{2}{*}{$\rm \gamma_2$} 
& -.018 (.220) [.208] 
& -.008 (.091) [.096]                                     
& -.014 (.180) [.175]                                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.984,0.894,0.835}}.756 (.174) [.177]  
& -.014 (.188) [.192]                                     
& -.015 (.206) [.189]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.013 (.196) [.187] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.197) [.177]  
\\
&                   
& 95\%                
& 97\%                                                    
& 94\%                                                    
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& {\cellcolor[rgb]{0.984,0.894,0.835}}3\%                 
& 94\%                                                    
& 93\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}93\%                 
\\
& \multirow{2}{*}{$\rm \gamma_3$} 
& -.019 (.208) [.207] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.003 (.089) [.095]                                     
& -.013 (.171) [.180]                                     
& {\cellcolor[rgb]{0.984,0.894,0.835}}.762 (.167) [.175]  
& -.014 (.178) [.191]                                     
& -.015 (.194) [.187]                                     
& -.013 (.193) [.189]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.187) [.181]  
\\
&                   
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 98\%                                                    
& 96\%                                                    
& {\cellcolor[rgb]{0.984,0.894,0.835}}1\%                 
& 95\%                                                    
& 95\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
\\
& \multirow{2}{*}{$\rm \gamma_4$} 
& -.026 (.216) [.208] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.984,0.894,0.835}}.746 (.179) [.176]  
& -.022 (.188) [.193]                                     
& -.025 (.216) [.202]                                     
& -.026 (.217) [.207]                                     
& -.022 (.216) [.193]                                      
\\
&                   
& 94\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& {\cellcolor[rgb]{0.984,0.894,0.835}}4\%                 
& 93\%                                                    
& 94\%                                                    
& 95\%                                                    
& 94\%                                                     
\\
& \multirow{2}{*}{$\rm \gamma_B$} 
& .019 (.218) [.207]  
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
&                   
& 98\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
\\
\hline
\end{tabular}
\begin{tabular}{llllllllllll} 
\hline
\multicolumn{2}{l}{\multirow{4}{*}{Simulation}} & \multirow{2}{*}{Direct Regression} & \multicolumn{2}{l}{Internal Data + External 1} & \multicolumn{2}{l}{Internal Data + External 2} & \multicolumn{2}{l}{Internal Data + External 3} & \multicolumn{3}{l}{Composite of EB Estimators}  \\ 
\cline{4-12}
~ & ~ & ~ & CML 1 & EB 1  & CML 2 & EB 2  & CML 3 & EB 3  & IVW & OCWE & SC-Learner  \\ 
\cline{3-12}
~ & ~ &\multicolumn{10}{l}{Bias (SD) [ESE]}                        \\
~ & ~ & \multicolumn{10}{l}{95\% Coverage Rate}                    \\
\hline
\multirow{23}{*}{V} & Weight & / & / & / & / & / & / & / & (.33, .33,.33) & {\cellcolor[rgb]{0.886,0.937,0.851}}{(.13, .432, .429)} & /
\\
~ & \multirow{2}{*}{$\rm \gamma_0$} 
& -.035 (.153) [.149] 
& .02 (.100) [.098]
& .031 (.132) [.129]                                      
& -.002 (.054) [.059]                                     
& -.031 (.139) [.137]                                     
& -.010 (.064) [.066]                                     
& -.031 (.137) [.135]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.135) [.132] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.137) [.133] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.135) [.132]  
\\
~ & 
& 94\%                
& 95\%                                                    
& 95\%                                                    
& 97\%                                                    
& 94\%                                                    
& 96\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
\\ 
~ & \multirow{2}{*}{$\rm \gamma_1$} 
& -.023 (.160) [.158] 
& .002 (.089) [.094]                                      
& .016 (.133) [.133]                                      
& .010 (.055) [.061]                                      
& -.019 (.144) [.144]                                     
& .009 (.061) [.067]                                      
& -.019 (.142) [.142]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.018 (.139) [.139] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.019 (.141) [.141] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.018 (.139) [.139]  
\\
~ & 
& 94\%                
& 96\%                                                    
& 94\%                                                    
& 97\%                                                    
& 94\%                                                    
& 97\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
\\ 
~ & 
\multirow{2}{*}{$\rm \gamma_2$} 
& -.027 (.153) [.158] & .014 (.094) [.094]                                      
& .023 (.128) [.133]                                      
& -.006 (.056) [.060]                                     
& -.024 (.137) [.144]                                     
& .013 (.064) [.066]                                      
& -.025 (.136) [.142]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.024 (.133) [.139] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.024 (.135) [.141] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.024 (.133) [.138]  
\\
~ & 
& 95\%                
& 95\%                                                    
& 95\%                                                    
& 97\%                                                    
& 94\%                                                    
& 96\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
\\ 
~ & \multirow{2}{*}{$\rm \gamma_3$} & -.037 (.161) [.158] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& .002 (.057) [.061]                                      
& -.031 (.144) [.145]                                     
& .002 (.064) [.067]                                      
& -.031 (.143) [.143]                                     
& -.033 (.149) [.148]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.145) [.145] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.031 (.143) [.143]  
\\
~ & 
& 95\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                                    
& 95\%                                                    
& 97\%                                                    
& 95\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
\\ 
~ & 
\multirow{2}{*}{$\rm \gamma_4$} & -.014 (.162) [.157] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& .025 (.054) [.060]                                      
& -.014 (.145) [.144]                                     
& .025 (.062) [.066]                                      
& -.016 (.144) [.142]                                     
& -.015 (.150) [.147]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.147) [.144] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.015 (.145) [.142]  
\\
~ & 
& 94\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                                    
& 95\%                                                    
& 96\%                                                    
& 95\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\ 
~ & 
\multirow{2}{*}{$\rm \gamma_5$} & -.014 (.160) [.158] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& .010 (.055) [.060]                                      
& -.011 (.143) [.153]                                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.013 (.154) [.150]                                     
& -.012 (.153) [.150]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.011 (.143) [.153]  
\\
~ & 
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                                    
& 95\%                                                    
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 95\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\ 
~ & \multirow{2}{*}{$\rm \gamma_6$} & -.023 (.160) [.158] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.010 (.057) [.061]                                     
& -.021 (.143) [.153]                                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.023 (.154) [.151]                                     
& -.022 (.152) [.151]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.021 (.143) [.153]  
\\
~ & 
& 95\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 99\%                                                    
& 96\%                                                    
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 95\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\
~ & 
\multirow{2}{*}{$\rm \gamma_7$} & -.015 (.165) [.158] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.008 (.056) [.060]                                     
& -.014 (.148) [.153]                                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.015 (.159) [.150]                                     
& -.015 (.157) [.150]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.014 (.148) [.153]  
\\
~ & 
& 95\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 99\%                                                    
& 96\%                                                    
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 95\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\ 
~ & 
\multirow{2}{*}{$\rm \gamma_8$} & -.033 (.159) [.159] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.001 (.063) [.067]                                     
& -.029 (.141) [.151]                                     
& -.031 (.153) [.152]                                     
& -.031 (.151) [.151]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.029 (.141) [.151]  
\\
~ & 
& 95\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 98\%                                                    
& 96\%                                                    
& 97\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}97\%     \\ 
~ & 
\multirow{2}{*}{$\rm \gamma_9$} & -.027 (.154) [.154] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& -.021 (.066) [.067]                                     
& -.026 (.136) [.151]                                     
& -.026 (.148) [.151]                                     
& -.026 (.146) [.150]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.026 (.136) [.151]  
\\
~ & 
& 97\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 97\%                                                    
& 97\%                                                    
& 97\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}97\%                 
\\ 
~ & 
\multirow{2}{*}{$\rm \gamma_B$} & .034 (.172) [.172]  
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
~ & 
& 97\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  \\
\hline
\multirow{23}{*}{VI} 
& Weight            
& /                   
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& /                                                       
& {[}.33, .33, .34]                                       
& {\cellcolor[rgb]{0.886,0.937,0.851}}{[}.01, .0004, .987] 
& /                                                        
\\
~ & \multirow{2}{*}{$\rm \gamma_0$} 
& -.027 (.126) [.121] 
& .003 (.078) [.073]                                      
& -.020 (.108) [.103]                                     
& .003 (.078) [.073]                                      
& -.031 (.108) [.103]                                     
& .005 (.078) [.073]                                      
& -.020 (.110) [.105]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.020 (.109) [.104] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.020 (.110) [.105]  
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.020 (.109) [.104]  
\\
~ & & 94\%                
& 92\%                                                    
& 94\%                                                    
& 93\%                                                    
& 94\%                                                    
& 92\%                                                    
& 94\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
\\
~ & \multirow{2}{*}{$\rm \gamma_1$} 
& -.012 (.132) [.132] 
& -.015 (.088) [.085]                                     
& -.013 (.115) [.115]                                     
& -.019 (.086) [.085]                                     
& -.019 (.115) [.115]                                     
& -.019 (.084) [.081]                                     
& -.013 (.116) [.116]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.013 (.115) [.115] 
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.013 (.116) [.116]  
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.013 (.115) [.115]  
\\
~ & & 95\%                
& 95\%                                                    
& 95\%                                                    
& 94\%                                                    
& 95\%                                                    
& 95\%                                                    
& 95\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
& {\cellcolor[rgb]{0.886,0.937,0.851}}95\%                 
\\
~ & \multirow{2}{*}{$\rm \gamma_2$} 
& -.004 (.137) [.132] 
& .005 (.087) [.085]                                      
& .004 (.118) [.115]                                      
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& .004 (.084) [.081]                                      
& .003 (.119) [.117]                                      
& .004 (.124) [.121]                                      
& {\cellcolor[rgb]{0.886,0.937,0.851}}.003 (.119) [.117]   
& {\cellcolor[rgb]{0.886,0.937,0.851}}.004 (.118) [.116]   
\\
~ & 
& 93\%                
& 95\%                                                    
& 93\%                                                    
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 94\%                                                    
& 94\%                                                    
& 93\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
& {\cellcolor[rgb]{0.886,0.937,0.851}}94\%                 
\\
~ & \multirow{2}{*}{$\rm \gamma_3$} 
& -.011 (.131) [.132] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& .005 (.085) [.085]                                      
& -.007 (.113) [.117]                                     
& .005 (.081) [.082]                                      
& -.007 (.114) [.118]                                     
& -.008 (.119) [.121]                                     
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.007 (.114) [.118]  
& {\cellcolor[rgb]{0.886,0.937,0.851}}-.007 (.113) [.117]  
\\
~ & 
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& 95\%                                                    
& 96\%                                                    
& 94\%                                                    
& 96\%                                                    
& 96\%                                                    
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
& {\cellcolor[rgb]{0.886,0.937,0.851}}96\%                 
\\
~ & \multirow{2}{*}{$\rm \gamma_{B1}$} 
& .007 (.126) [.121]  
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
~ & & 95\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
\\
~ & \multirow{2}{*}{$\rm \gamma_{B2}$} 
& -.025 (.137) [.132] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
~ & 
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
\\
~ & \multirow{2}{*}{$\rm \gamma_{B3}$} 
& -.014 (.135) [.132] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
~ & 
& 97\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
\\
~ & \multirow{2}{*}{$\rm \gamma_{B4}$} 
& -.012 (.131) [.132] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
&
{\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
& {\cellcolor[rgb]{0.906,0.902,0.902}}                     
\\
~ & 
& 96\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
\\
~ & \multirow{2}{*}{$\rm \gamma_{B5}$} 
& -.013 (.139) [.132] 
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                   
& {\cellcolor[rgb]{0.906,0.902,0.902}}~                    
& {\cellcolor[rgb]{0.906,0.902,0.902}}~       
\\
~ & ~
& 95\%                
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~}  
& \multirow{-2}{*}{{\cellcolor[rgb]{0.906,0.902,0.902}}~} 
\\
\hline
\end{tabular}
